Dynamic rays of bounded-type transcendental self-maps of the punctured plane

We study the escaping set of functions in the class $\mathcal B^*$, that is, holomorphic functions $f:\mathbb C^*\to\mathbb C^*$ for which both zero and infinity are essential singularities, and the set of singular values of $f$ is contained in a compact annulus of $\mathbb C^*$. For functions in the class $\mathcal B^*$, escaping points lie in their Julia set. If $f$ is a composition of finite order transcendental self-maps of $\mathbb C^*$ (and hence, in the class $\mathcal B^*$), then we show that every escaping point of $f$ can be connected to one of the essential singularities by a curve of points that escape uniformly. Moreover, for every essential itinerary $e\in\{0,\infty\}^\mathbb N$, we show that the escaping set of $f$ contains a Cantor bouquet of curves that accumulate to $\{0,\infty\}$ according to $e$ under iteration by $f$.

==> tracts2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tracts2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{558.6875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40664769)%
    \put(0,0){\includegraphics[width=\linewidth]{tracts3.pdf}}%
    \put(0.365,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.455,0.26){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.503,0.1){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$S(f)$}}}%
    \put(0.015,0.26){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.645,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_\infty$}}}%
    \put(0.62,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_0$}}}%
%    \put(0.21,0.095){\color[rgb]{0,0.66666667,0.83137255}\makebox(0,0)[lb]{\smash{$F_{\alpha,k}$}}}%
%    \put(0.21,0.095){\color[rgb]{1,0.5,0}\makebox(0,0)[lb]{\smash{$F_{n,i}$}}}%
    \put(0.21,0.095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\orange{$D_{n,i}$}}}}%
        \put(0.23,0.045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_n$}}}%
  \end{picture}%
\endgroup%

